A quasi-quadratic vertex Kernel for Cograph edge editing

We provide a $O(k^2 \mathrm{log} k)$ vertex kernel for cograph edge editing. This improves a cubic kernel found by Guillemot, Havet, Paul and Perez [1] which involved four reduction rules. We generalize one of their rules, based on packing of induced paths of length four, by introducing t-modules, which are modules up to t edge modifications. The key fact is that large t-modules cannot be edited more than t times, and this allows to obtain a near quadratic kernel. The extra $\mathrm{log} k$ factor seems tricky to remove as it is necessary in the combinatorial lemma on trees which is central in our proof. Nevertheless, we think that a quadratic bound should be reachable.

==> tikz/2-module.tikz <==
\newcommand{\rotation}{-15}
\begin{tikzpicture}
	\node[draw,fill,circle] (0) at (-30:3) {};
	\node[draw,fill,circle] (1) at (90:3) {};
	\node[draw,fill,circle] (2) at (210:3) {};

	\node[draw,fill,circle] (3) at (90+\rotation:0.5) {};
	\node[draw,fill,circle] (4) at (180+\rotation:0.5) {};
	\node[draw,fill,circle] (5) at (270+\rotation:0.5) {};
	\node[draw,fill,circle] (6) at (0+\rotation:0.5) {};

	\draw[-] (0) to (1) to (2);

	\draw[-] (3) to (0);
	\draw[-] (4) to (0);
	\draw[-] (5) to (0);
	\draw[-] (6) to (1);

	\draw[-] (4) to (5);

	\draw[dashed] (0,0) circle (1);
\end{tikzpicture}


==> tikz/arbre_binaire_equilibre_3.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle] (0) at (0,6) {};
	\node[draw,fill,circle] (1) at (-4,4) {};
	\node[draw,fill,circle] (2) at (4,4) {};
	\node[draw,fill,circle] (3) at (-6,2) {};
	\node[draw,fill,circle] (4) at (-2,2) {};
	\node[draw,fill,circle] (5) at (2,2) {};
	\node[draw,fill,circle] (6) at (6,2) {};
	\node[draw,fill,circle] (7) at (-7,0) {};
	\node[draw,fill,circle] (8) at (-5,0) {};
	\node[draw,fill,circle] (9) at (-3,0) {};
	\node[draw,fill,circle] (10) at (-1,0) {};
	\node[draw,fill,circle] (11) at (1,0) {};
	\node[draw,fill,circle] (12) at (3,0) {};
	\node[draw,fill,circle] (13) at (5,0) {};
	\node[draw,fill,circle] (14) at (7,0) {};

	\draw[-] (0) to (1);
	\draw[-] (0) to (2);
	\draw[-] (1) to (3);
	\draw[-] (1) to (4);
	\draw[-] (3) to (7);
	\draw[-] (3) to (8);
	\draw[-] (4) to (9);
	\draw[-] (4) to (10);
	\draw[-] (2) to (5);
	\draw[-] (2) to (6);
	\draw[-] (5) to (11);
	\draw[-] (5) to (12);
	\draw[-] (6) to (13);
	\draw[-] (6) to (14);
\end{tikzpicture}


==> tikz/arbre_binaire_equilibre_3_subdivise.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle] (0) at (0,6) {};
	\node[draw,fill,circle] (1) at (-4,4) {};
	\node[draw,fill,circle] (2) at (4,4) {};
	\node[draw,fill,circle] (3) at (-6,2) {};
	\node[draw,fill,circle] (4) at (-2,2) {};
	\node[draw,fill,circle] (5) at (2,2) {};
	\node[draw,fill,circle] (6) at (6,2) {};
	\node[draw,fill,circle] (7) at (-7,0) {};
	\node[draw,fill,circle] (8) at (-5,0) {};
	\node[draw,fill,circle] (9) at (-3,0) {};
	\node[draw,fill,circle] (10) at (-1,0) {};
	\node[draw,fill,circle] (11) at (1,0) {};
	\node[draw,fill,circle] (12) at (3,0) {};
	\node[draw,fill,circle] (13) at (5,0) {};
	\node[draw,fill,circle] (14) at (7,0) {};

	\node[draw,fill,circle] at ($(0) !1/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !2/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !3/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !4/5! (1)$) {};

	\node[draw,fill,circle] at ($(0) !1/5! (2)$) {};
	\node[draw,fill,circle] at ($(0) !2/5! (2)$) {};
	\node[draw,fill,circle] at ($(0) !3/5! (2)$) {};
	\node[draw,fill,circle] at ($(0) !4/5! (2)$) {};

	\node[draw,fill,circle] at ($(1) !1/3! (3)$) {};
	\node[draw,fill,circle] at ($(1) !2/3! (3)$) {};

	\node[draw,fill,circle] at ($(1) !1/3! (4)$) {};
	\node[draw,fill,circle] at ($(1) !2/3! (4)$) {};

	\node[draw,fill,circle] at ($(2) !1/3! (5)$) {};
	\node[draw,fill,circle] at ($(2) !2/3! (5)$) {};

	\node[draw,fill,circle] at ($(2) !1/3! (6)$) {};
	\node[draw,fill,circle] at ($(2) !2/3! (6)$) {};

	\node[draw,fill,circle] at ($(3) !1/2! (7)$) {};
	\node[draw,fill,circle] at ($(3) !1/2! (8)$) {};
	\node[draw,fill,circle] at ($(4) !1/2! (9)$) {};
	\node[draw,fill,circle] at ($(4) !1/2! (10)$) {};
	\node[draw,fill,circle] at ($(5) !1/2! (11)$) {};
	\node[draw,fill,circle] at ($(5) !1/2! (12)$) {};
	\node[draw,fill,circle] at ($(6) !1/2! (13)$) {};
	\node[draw,fill,circle] at ($(6) !1/2! (14)$) {};

	\draw[-] (0) to (1);
	\draw[-] (0) to (2);
	\draw[-] (1) to (3);
	\draw[-] (1) to (4);
	\draw[-] (2) to (5);
	\draw[-] (2) to (6);
	\draw[-] (3) to (7);
	\draw[-] (3) to (8);
	\draw[-] (4) to (9);
	\draw[-] (4) to (10);
	\draw[-] (5) to (11);
	\draw[-] (5) to (12);
	\draw[-] (6) to (13);
	\draw[-] (6) to (14);
\end{tikzpicture}


==> tikz/arbre_decomposition_cograph.tikz <==
\begin{tikzpicture}
	\node{$\fulljoin$} [sibling distance = 2cm]
		child{node{$\uniondisjointe$} [sibling distance = 1cm]
					child{node{$2$}}
					child{node{$3$}}
				}
		child{node{$\uniondisjointe$} [sibling distance = 2cm]
					child{node{$\fulljoin$} [sibling distance = 1cm]
								child{node{$0$}}
								child{node{$1$}}
							}
					child{node{$\fulljoin$} [sibling distance = 1cm]
								child{node{$4$}}
								child{node{$5$}}
							}
				};
\end{tikzpicture}


==> tikz/cograph.tikz <==
\begin{tikzpicture}[line width=0.5mm,scale=2]
	\node[draw,fill,circle] (0) at (0,2) {};
	\node[draw,fill,circle] (1) at (0,1) {};
	\node[draw,fill,circle] (4) at (0,-1) {};
	\node[draw,fill,circle] (5) at (0,-2) {};

	\node[draw,fill,circle] (2) at (-2,0) {};
	\node[draw,fill,circle] (3) at (2,0) {};

	\draw[-] (0) to (1) to (3) to (5) to (4) to (2) to (0);
	\draw[-] (0) to (3);
	\draw[-] (1) to (2);
	\draw[-] (2) to (5);
	\draw[-] (3) to (4);
\end{tikzpicture}


==> tikz/cograph_avec_labels.tikz <==
\begin{tikzpicture}[line width=0.5mm,scale=2]
	\node[draw,circle] (0) at (0,2) {$0$};
	\node[draw,circle] (1) at (0,1) {$1$};
	\node[draw,circle] (4) at (0,-1) {$4$};
	\node[draw,circle] (5) at (0,-2) {$5$};

	\node[draw,circle] (2) at (-2,0) {$2$};
	\node[draw,circle] (3) at (2,0) {$3$};

	\draw[-] (0) to (1) to (3) to (5) to (4) to (2) to (0);
	\draw[-] (0) to (3);
	\draw[-] (1) to (2);
	\draw[-] (2) to (5);
	\draw[-] (3) to (4);
\end{tikzpicture}


==> tikz/consecutiveFreeNodes.tikz <==
\begin{tikzpicture}
	% F_Q(u)
	\node[ellipse,
		draw = black,
		minimum width = 4cm, 
		minimum height = 1cm] (e1) at (-4.5,-2) {};

	% F_Q(u) label
	\node (e1Label) at (-4.5,-3) {$F_Q(u)$};

	% F_Q(u')
	\node[ellipse,
		draw = black,
		minimum width = 3cm, 
		minimum height = 1cm] (e2) at (0,-2) {};

	% F_Q(u') label
	\node (e2Label) at (0,-3) {$F_Q(u')$};

	\node[circle] (0) at (-4,4) {$=$};
	\node (1) at (-6,2) {};
	\node[circle] (u) at (-2,2) {$+$};
	\node (uLabel) at (-1.5,2) {$u$};
	\node[circle] (uPrime) at (0,0) {$=$};
	\node (uPrimeLabel) at (0.5,0) {$u'$};
	\node[circle] (2) at (2,-2) {$+$};
	\node[circle] (uSecond) at (-4,0) {$=$};
	\node (uSecondLabel) at (-3.5,0) {$u''$};
	\node[circle] (3) at (4,-4) {$=$};

	\node (f0) at (-6,-2) {};
	\node (x) at (-5,-2) {$x$};
	\node (f1) at (-4,-2) {};
	\node (f2) at (-3,-2) {};
	\node (f4) at (-1,-2) {};
	\node (f5) at (0,-2) {};
	\node (xPrime) at (1,-2) {$x'$};
	\node (f7) at (1,-4) {};

	\draw[-,dashed,red] (0) to (u) to (uPrime) to (2) to (3);
	\draw[-] (0) to (1);
	\draw[-] (u) to (uSecond);

	\draw[-] (uSecond) to (f0);
	\draw[-] (uSecond) to (x);
	\draw[-] (uSecond) to (f1);
	\draw[-] (uSecond) to (f2);

	\draw[-] (uPrime) to (f4);
	\draw[-] (uPrime) to (f5);
	\draw[-] (uPrime) to (xPrime);
	\draw[-] (2) to (f7);
\end{tikzpicture}


==> tikz/descending_path.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle]{} [sibling distance = 5cm]
		child{node[draw,fill,green,circle]{} [sibling distance = 2cm]
			child{node[draw,fill,green,circle]{} [dashed,green]
				child{node[draw,fill,circle,green,solid]{}}
			}
			child{node[draw,fill,circle]{} [sibling distance = 1cm]
				child{node[draw,fill,circle]{}}
				child{node[draw,fill,circle]{}}
			}
			child{node[draw,fill,circle]{}
				child{node[draw,fill,circle]{}}
			}
		}
		child{node[draw,fill,circle]{} [sibling distance = 2cm]
			child{node[draw,fill,circle]{}
				child{node[draw,fill,circle]{}}
				child{node[draw,fill,circle]{}}
			}
			child{node[draw,fill,circle]{}
				child{node[draw,fill,circle]{}}
			}
		};
\end{tikzpicture}


==> tikz/module.tikz <==
\begin{tikzpicture}
	\node[draw,fill,circle] (0) at (-30:3) {};
	\node[draw,fill,circle] (1) at (90:3) {};
	\node[draw,fill,circle] (2) at (210:3) {};

	\node[draw,fill,circle] (3) at (30:0.5) {};
	\node[draw,fill,circle] (4) at (150:0.5) {};
	\node[draw,fill,circle] (5) at (-90:0.5) {};

	\draw[-] (0) to (1) to (2);

	\draw[-] (3) to (0);
	\draw[-] (4) to (0);
	\draw[-] (5) to (0);

	\draw[-] (4) to (5);

	\draw[dashed] (0,0) circle (1);
\end{tikzpicture}


==> tikz/nestedLModule.tikz <==
\begin{tikzpicture}
	\node (0) at (-14,7) {$\fulljoin$};
	\node (1) at (-12,6) {$\uniondisjointe$};
	\node (w) at (-10,5) {$\fulljoin$};
	\node (wLabel) at (-9.5,5) {$w$};
	\node (wPrime) at (-8,4) {$\uniondisjointe$};
	\node (wPrimeLabel) at (-7.5,4) {$w'$};
	\node (3) at (-6,3) {$\fulljoin$};
	\node (4) at (-4,2) {$\uniondisjointe$};
	\node (v) at (-2,1) {$\fulljoin$};
	\node (vLabel) at (-1.5,1) {$v$};
	\node (vPrime) at (0,0) {$\uniondisjointe$};
	\node (vPrimeLabel) at (0.5,0) {$v'$};
	\node (5) at (2,-1) {$\fulljoin$};
	\node (6) at (4,-2) {$\uniondisjointe$};
	\node (u) at (6,-3) {$\fulljoin$};
	\node (uLabel) at (6.5,-3) {$u$};
	\node (uPrime) at (8,-4) {$\uniondisjointe$};
	\node (uPrimeLabel) at (8.5,-4) {$u'$};
	\node (7) at (10,-5) {$\fulljoin$};
	\node (8) at (-12,4) {$\uniondisjointe$};
	\node (9) at (-4,0) {$\uniondisjointe$};
	\node (10) at (4,-4) {$\uniondisjointe$};
	\node (z) at (-13,3) {$z$};
	\node (f0) at (-12,3) {};
	\node (f1) at (-11,3) {};
	\node (zPrime) at (-8.5,3) {$z'$};
	\node (f2) at (-7.5,3) {};
	\node (y) at (-4,-1) {$y$};
	\node (yPrime) at (-0.5,-1) {$y'$};
	\node (f3) at (0.5,-1) {};
	\node (x) at (3.5,-5) {$x$};
	\node (f4) at (4.5,-5) {};
	\node (xPrime) at (7,-5) {$x'$};
	\node (f5) at (8,-5) {};
	\node (f6) at (9,-5) {};

	\draw[-,dashed,red] (0) to (1) to (w) to (wPrime) to (3) to (4) to (v) to (vPrime) to (5) to (6) to (u) to
	(uPrime) to (7);

	\draw[-] (w) to (8);
	\draw[-] (v) to (9);
	\draw[-] (u) to (10);

	\draw[-] (8) to (z);
	\draw[-] (8) to (f0);
	\draw[-] (8) to (f1);

	\draw[-] (wPrime) to (zPrime);
	\draw[-] (wPrime) to (f2);

	\draw[-] (9) to (y);

	\draw[-] (vPrime) to (yPrime);
	\draw[-] (vPrime) to (f3);

	\draw[-] (10) to (x);
	\draw[-] (10) to (f4);

	\draw[-] (uPrime) to (xPrime);
	\draw[-] (uPrime) to (f5);
	\draw[-] (uPrime) to (f6);
\end{tikzpicture}


==> tikz/nestedTModule.tikz <==
\begin{tikzpicture}

	% Sommets dans A
	\node[draw,fill,circle] (A0) at (-3,9) {};
	\node (A0Label) at (-3.6,9) {\LARGE$x$};
	\node[draw,fill,circle] (A1) at (-3,6.5) {};
	\node[draw,fill,circle] (A2) at (-3,4) {};

	% Sommets dans B
	\node[draw,fill,circle] (B0) at (3,7) {};
	\node (B0Label) at (2.4,7) {\LARGE$b$};
	\node[draw,fill,circle] (B1) at (3,6) {};
	\node[draw,fill,circle] (B2) at (3,4) {};
	\node[draw,fill,circle] (B3) at (3,3) {};

	% Sommets dans C
	\node[draw,fill,circle] (C0) at (0,-3) {};
	\node[draw,fill,circle] (C1) at (0,-4) {};
	\node (C1Label) at (0,-4.6) {\LARGE$c$};
	\node[draw,fill,circle] (C2) at (0,-6.5) {};
	\node[draw,fill,circle] (C3) at (0,-9) {};
	\node[draw,fill,circle] (C4) at (0,-10) {};

	% Sommets dans K
	\node[draw,fill,circle] (K0) at (9,1) {};
	\node[draw,fill,circle] (K1) at (9,-1) {};

	% Sommets dans I
	\node[draw,fill,circle] (I0) at (-9,2) {};
	\node (I0Label) at (-9.6,2) {\LARGE$y$};
	\node[draw,fill,circle] (I1) at (-9,1) {};
	\node[draw,fill,circle] (I2) at (-9,0) {};
	\node[draw,fill,circle] (I3) at (-9,-1) {};
	\node[draw,fill,circle] (I4) at (-9,-2) {};

	% Arêtes issues B+
	\draw[-] (B2) to (A0);
	\draw[-] (B2) to (A1);
	\draw[-] (B2) to (A2);
	\draw[-] (B3) to (A0);
	\draw[-] (B3) to (A1);
	\draw[-] (B3) to (A2);

	% Arêtes issues de C+
	\draw[-] (C0) to (A0);
	\draw[-] (C0) to (A1);
	\draw[-] (C0) to (A2);
	\draw[-] (C0) to (B0);
	\draw[-] (C0) to (B1);
	\draw[-] (C0) to (B2);
	\draw[-] (C0) to (B3);
	\draw[-] (C1) to (A0);
	\draw[-] (C1) to (A1);
	\draw[-] (C1) to (A2);
	\draw[-] (C1) to (B0);
	\draw[-] (C1) to (B1);
	\draw[-] (C1) to (B2);
	\draw[-] (C1) to (B3);

	% Arêtes issues de K
	\draw[-] (K0) to (B0);
	\draw[-] (K0) to (B1);
	\draw[-] (K0) to (B2);
	\draw[-] (K0) to (B3);
	\draw[-] (K0) to (C0);
	\draw[-] (K0) to (C1);
	\draw[-] (K0) to (C2);
	\draw[-] (K1) to (B0);
	\draw[-] (K1) to (B1);
	\draw[-] (K1) to (B2);
	\draw[-] (K1) to (B3);
	\draw[-] (K1) to (C0);
	\draw[-] (K1) to (C1);
	\draw[-] (K1) to (C2);

	% Autres arêtes
	\draw[-] (I3) to (K1);
	\draw[-] (I4) to (A2);
	\draw[-] (I2) to (C3);
	\draw[-] (I1) to (A0);
	\draw[-] (I0) to (A0);

	% Rectangle pour A
	\node[rectangle,
		draw,
		minimum width = 2cm, 
		minimum height = 9cm] (A) at (A1) {};
	\node (Alabel) at (-5,11) {\huge$A$};

	% Rectangle pour B
	\node[rectangle,
		draw,
		minimum width = 2cm, 
		minimum height = 9cm] (B) at (3,6.5) {};
	\node (Blabel) at (1,11) {\huge$B$};
	\node (BEgalLabel) at (3.5,7.5) {\Large$B_\uniondisjointe$};
	\node (BPlusLabel) at (3.5,4.5) {\Large$B_\fulljoin$};

	\draw[-] (2,8) to (4,8);
	\draw[-] (2,5) to (4,5);

	% Rectangle pour C
	\node[rectangle,
		draw,
		minimum width = 2cm, 
		minimum height = 9cm] (C) at (0,-6.5) {};
	\node (Clabel) at (-2,-2) {\huge$C$};
	\node (CPlusLabel) at (-0.5,-4.5) {\Large$C_\fulljoin$};
	\node (CEgalLabel) at (-0.5,-7.5) {\Large$C_\uniondisjointe$};

	\draw[-] (-1,-5) to (1,-5);
	\draw[-] (-1,-8) to (1,-8);

	% Rectangle pour K
	\node[rectangle,
		draw,
		minimum width = 2cm, 
		minimum height = 6cm] (K) at (9,0) {};
	\node (Klabel) at (11,3) {\huge$K$};

	% Rectangle pour I
	\node[rectangle,
		draw,
		minimum width = 2cm, 
		minimum height = 6cm] (I) at (-9,0) {};
	\node (Ilabel) at (-11,3) {\huge$I$};
\end{tikzpicture}


==> tikz/not_a_cograph.tikz <==
\begin{tikzpicture}[line width=0.5mm,scale=2]
	\node[draw,fill,circle] (0) at (0,2) {};
	\node[draw,fill,circle] (1) at (0,1) {};
	\node[draw,fill,circle] (4) at (0,-1) {};
	\node[draw,fill,circle] (5) at (0,-2) {};

	\node[draw,fill,circle] (2) at (-2,0) {};
	\node[draw,fill,circle] (3) at (2,0) {};

	\draw[-,dashed,red] (0) to (1);
	\draw[-] (1) to (3);
	\draw[-] (3) to (5);
	\draw[-] (5) to (4);
	\draw[-,dashed,red] (4) to (2);

	\draw[-] (0) to (3);
	\draw[-,dashed,red] (1) to (2);
	\draw[-] (2) to (5);
	\draw[-] (3) to (4);
\end{tikzpicture}


==> tikz/not_descending_path.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle,red]{} [sibling distance = 5cm]
		child{node[draw,fill,red,circle]{} [sibling distance = 2cm, dashed,red]
			child{node[draw,fill,circle,black,solid]{} [solid,black]
				child{node[draw,fill,circle,solid]{}}
			}
			child{node[draw,fill,circle,red,solid]{} [sibling distance = 1cm]
				child{node[draw,fill,circle,red,solid]{}}
				child{node[draw,fill,circle,black,solid]{} [solid,black]}
			}
			child{node[draw,fill,circle,black,solid]{} [solid,black]
				child{node[draw,fill,circle,solid]{}} [solid,black]
			}
		}
		child{node[draw,fill,red,circle]{} [sibling distance = 2cm, dashed,red]
			child{node[draw,fill,circle,black,solid]{} [solid,black]
				child{node[draw,fill,circle,solid]{}}
				child{node[draw,fill,circle,solid]{}}
			}
			child{node[draw,fill,circle,black,solid]{} [solid,black]
				child{node[draw,fill,circle,solid]{}}
			}
		};
\end{tikzpicture}


==> tikz/prisme.tikz <==
\begin{tikzpicture}[line width=0.5mm,scale=2]
	\node[draw,fill,circle] (0) at (-1,1) {};
	\node[draw,fill,circle] (1) at (1,1) {};
	\node[draw,fill,circle] (2) at (1,-1) {};
	\node[draw,fill,circle] (3) at (-1,-1) {};

	\node[draw,fill,circle] (4) at (-1.7320508075688772 - 1,0) {};
	\node[draw,fill,circle] (5) at (1.7320508075688772 + 1,0) {};

	\draw[-] (0) to (1) to (5) to (2);
	\draw[-] (4) to (0);
	\draw[-] (0) to (3);

	\draw[-,red] (4) to (3) to (2) to (1);

	\path (4) edge[bend left=90] (5);
\end{tikzpicture}


==> tikz/prisme_complete.tikz <==
\begin{tikzpicture}[line width=0.5mm,scale=2]
	\node[draw,fill,circle] (0) at (-1,1) {};
	\node[draw,fill,circle] (1) at (1,1) {};
	\node[draw,fill,circle] (2) at (1,-1) {};
	\node[draw,fill,circle] (3) at (-1,-1) {};

	\node[draw,fill,circle] (4) at (-1.7320508075688772 - 1,0) {};
	\node[draw,fill,circle] (5) at (1.7320508075688772 + 1,0) {};

	\draw[-] (0) to (1) to (5) to (2) to (3) to (4) to (0);
	\draw[-] (0) to (3);
	\draw[-] (1) to (2);

	\path (4) edge[bend left=90] (5);

	\draw[-] (4) to (1);
	\draw[-] (5) to (3);
\end{tikzpicture}


==> tikz/schema_lemme_size_tprime.tikz <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}
	% Bn(u)
	\node[ellipse,
		draw = black,
		minimum width = 6cm, 
		minimum height = 1cm] (e1) at (-3,1) {$B_n(u)$};


	% Be(u)
	\node[ellipse,
		draw = black,
		minimum width = 2cm, 
		minimum height = 1cm] (e2) at (3,1) {$\qquad\qquad Be(u)$};


	% De(u)
	\node[ellipse,
		draw = black,
		minimum width = 14cm, 
		minimum height = 3.5cm] (e4) at (-1,-2) {$De(u)$};

	% l'arête rouge
	\draw[dashed,very thick,red] plot [smooth, tension=1] coordinates {(3,-3) (9,-2) (13,1)};
	\node[draw,fill,circle] (0) at (5,5) {};
	\node[draw,fill,circle] (1) at (-1,3) {};
	\node (uLabel) at (-1.5,3) {$u$};
	\node[draw,fill,circle] (2) at (11,3) {};
	\node[draw,fill,circle] (3) at (-5,1) {};
	\node[draw,fill,circle] (4) at (-1,1) {};
	\node[draw,fill,circle] (5) at (3,1) {};
	\node[draw,fill,circle] (6) at (9,1) {};
	\node[draw,fill,circle] (7) at (13,1) {};
	\node[draw,fill,circle] (8) at (-6,-1) {};
	\node[draw,fill,circle] (9) at (-5,-1) {};
	\node[draw,fill,circle] (10) at (-4,-1) {};
	\node[draw,fill,circle] (11) at (-2,-1) {};
	\node[draw,fill,circle] (12) at (0,-1) {};
	\node[draw,fill,circle] (13) at (2,-1) {};
	\node[draw,fill,circle] (14) at (4,-1) {};
	\node[draw,fill,circle] (15) at (1,-3) {};
	\node[draw,fill,circle] (16) at (3,-3) {};

	\draw[-] (0) to (1);
	\draw[-] (0) to (2);

	\draw[-] (1) to (3);
	\draw[-] (1) to (4);
	\draw[-] (1) to (5);

	\draw[-] (2) to (6);
	\draw[-] (2) to (7);

	\draw[-] (3) to (8);
	\draw[-] (3) to (9);
	\draw[-] (3) to (10);

	\draw[-] (4) to (11);
	\draw[-] (4) to (12);

	\draw[-] (5) to (13);
	\draw[-] (5) to (14);

	\draw[-] (13) to (15);
	\draw[-] (13) to (16);
\end{tikzpicture}


==> tikz/tree2forest1.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle] (0) at (0,4) {};
	\node[draw,fill,circle] (1) at (-5,2) {};
	\node[draw,fill,circle] (2) at (0,2) {};
	\node[draw,fill,circle] (3) at (4,2) {};
	\node[draw,fill,circle] (4) at (-6,0) {};
	\node[draw,fill,circle] (5) at (-4,0) {};
	\node[draw,fill,circle] (6) at (-2,0) {};
	\node[draw,fill,circle] (7) at (2,0) {};
	\node[draw,fill,circle] (8) at (3,0) {};
	\node[draw,fill,circle] (9) at (5,0) {};
	\node[draw,fill,circle] (10) at (-7,-2) {};
	\node[draw,fill,circle] (11) at (-6,-2) {};
	\node[draw,fill,circle] (12) at (-5,-2) {};
	\node[draw,fill,circle] (13) at (-4,-2) {};
	\node[draw,fill,circle] (14) at (-3,-2) {};
	\node[draw,fill,circle] (15) at (-2,-2) {};
	\node[draw,fill,circle] (16) at (-1,-2) {};
	\node[draw,fill,circle] (17) at (2,-2) {};
	\node[draw,fill,circle] (18) at (3,-2) {};
	\node[draw,fill,circle] (19) at (4,-2) {};
	\node[draw,fill,circle] (20) at (6,-2) {};

	\draw[-] (0) to (1);
	\draw[-,dashed,red] (0) to (2);
	\draw[-] (0) to (3);

	\draw[-] (1) to (4);
	\draw[-] (1) to (5);

	\draw[-] (4) to (10);
	\draw[-] (4) to (11);
	\draw[-] (4) to (12);

	\draw[-,dashed,red] (2) to (6);
	\draw[-] (2) to (7);

	\draw[-] (6) to (13);
	\draw[-,dashed,red] (6) to (14);
	\draw[-] (6) to (15);
	\draw[-] (6) to (16);

	\draw[-] (7) to (17);
	\draw[-] (7) to (18);

	\draw[-] (3) to (8);
	\draw[-] (3) to (9);

	\draw[-] (9) to (19);
	\draw[-] (9) to (20);
\end{tikzpicture}


==> tikz/tree2forest2.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle] (0_1) at (-.5,4) {};
	\node[draw,fill,circle] (0_2) at (.5,4) {};
	\node[draw,fill,circle] (1) at (-5,2) {};
	\node[draw,fill,circle] (2) at (0,2) {};
	\node[draw,fill,circle] (3) at (4,2) {};
	\node[draw,fill,circle] (4) at (-6,0) {};
	\node[draw,fill,circle] (5) at (-4,0) {};
	\node[draw,fill,circle] (6_1) at (-2.5,0) {};
	\node[draw,fill,circle] (6_2) at (-2,0) {};
	\node[draw,fill,circle] (6_3) at (-1.5,0) {};
	\node[draw,fill,circle] (7) at (2,0) {};
	\node[draw,fill,circle] (8) at (3,0) {};
	\node[draw,fill,circle] (9) at (5,0) {};
	\node[draw,fill,circle] (10) at (-7,-2) {};
	\node[draw,fill,circle] (11) at (-6,-2) {};
	\node[draw,fill,circle] (12) at (-5,-2) {};
	\node[draw,fill,circle] (13) at (-4,-2) {};
	\node[draw,fill,circle] (15) at (-2,-2) {};
	\node[draw,fill,circle] (16) at (-1,-2) {};
	\node[draw,fill,circle] (17) at (2,-2) {};
	\node[draw,fill,circle] (18) at (3,-2) {};
	\node[draw,fill,circle] (19) at (4,-2) {};
	\node[draw,fill,circle] (20) at (6,-2) {};

	\draw[-] (0_1) to (1);
	\draw[-] (0_2) to (3);

	\draw[-] (1) to (4);
	\draw[-] (1) to (5);

	\draw[-] (2) to (7);
	\draw[-] (4) to (10);
	\draw[-] (4) to (11);
	\draw[-] (4) to (12);

	\draw[-] (6_1) to (13);
	\draw[-] (6_2) to (15);
	\draw[-] (6_3) to (16);

	\draw[-] (7) to (17);
	\draw[-] (7) to (18);

	\draw[-] (3) to (8);
	\draw[-] (3) to (9);

	\draw[-] (9) to (19);
	\draw[-] (9) to (20);
\end{tikzpicture}


==> tikz/tree_not_3_sparse_1.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle] (0) at (0,6) {};
	\node (rLabel) at (0,6.5) {\LARGE$r$};
	\node[draw,fill,circle] (1) at (-4,4) {};
	\node[draw,fill,red,circle] (2) at (4,4) {};
	\node (u1Label) at (4.5,4) {\LARGE$u_1$};
	\node[draw,fill,circle] (3) at (-6,2) {};
	\node[draw,fill,circle] (4) at (-2,2) {};
	\node[draw,fill,red,circle] (5) at (2,2) {};
	\node[draw,fill,circle] (6) at (6,2) {};
	\node[draw,fill,circle] (7) at (-7,0) {};
	\node[draw,fill,circle] (8) at (-5,0) {};
	\node[draw,fill,circle] (9) at (-3,0) {};
	\node[draw,fill,circle] (10) at (-1,0) {};
	\node[draw,fill,circle] (11) at (1,0) {};
	\node[draw,fill,red,circle] (12) at (3,0) {};
	\node (xLabel) at (3,-0.5) {\LARGE$x$};
	\node[draw,fill,circle] (13) at (5,0) {};
	\node[draw,fill,circle] (14) at (7,0) {};

	\node[draw,fill,circle] at ($(0) !1/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !2/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !3/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !4/5! (1)$) {};

	\node[draw,fill,circle] (02) at ($(0) !1/5! (2)$) {};
	\node[draw,fill,red,circle] (002) at ($(0) !2/5! (2)$) {};
	\node (u0Label) at (1.6,5.7) {\LARGE$u_0$};
	\node[draw,fill,red,circle] (0002) at ($(0) !3/5! (2)$) {};
	\node[draw,fill,red,circle] (00002) at ($(0) !4/5! (2)$) {};

	\node[draw,fill,circle] at ($(1) !1/3! (3)$) {};
	\node[draw,fill,circle] at ($(1) !2/3! (3)$) {};

	\node[draw,fill,circle] at ($(1) !1/3! (4)$) {};
	\node[draw,fill,circle] at ($(1) !2/3! (4)$) {};

	\node[draw,fill,red,circle] at ($(2) !1/3! (5)$) {};
	\node[draw,fill,red,circle] at ($(2) !2/3! (5)$) {};

	\node[draw,fill,circle] at ($(2) !1/3! (6)$) {};
	\node[draw,fill,circle] at ($(2) !2/3! (6)$) {};

	\node[draw,fill,circle] at ($(3) !1/2! (7)$) {};
	\node[draw,fill,circle] at ($(3) !1/2! (8)$) {};
	\node[draw,fill,circle] at ($(4) !1/2! (9)$) {};
	\node[draw,fill,circle] at ($(4) !1/2! (10)$) {};
	\node[draw,fill,circle] at ($(5) !1/2! (11)$) {};
	\node[draw,fill,red,circle] at ($(5) !1/2! (12)$) {};
	\node[draw,fill,circle] at ($(6) !1/2! (13)$) {};
	\node[draw,fill,circle] at ($(6) !1/2! (14)$) {};

	\draw[-] (0) to (1);
	\draw[-] (0) to (02) to (002);
	\draw[-,dashed,red] (002) to (0002) to (00002) to (2);
	\draw[-] (1) to (3);
	\draw[-] (1) to (4);
	\draw[-,dashed,red] (2) to (5);
	\draw[-] (2) to (6);
	\draw[-] (3) to (7);
	\draw[-] (3) to (8);
	\draw[-] (4) to (9);
	\draw[-] (4) to (10);
	\draw[-] (5) to (11);
	\draw[-,dashed,red] (5) to (12);
	\draw[-] (6) to (13);
	\draw[-] (6) to (14);
\end{tikzpicture}


==> tikz/tree_not_3_sparse_2.tikz <==
\begin{tikzpicture}[line width=0.5mm]
	\node[draw,fill,circle] (0) at (0,6) {};
	\node (rLabel) at (0,6.5) {\LARGE$r$};
	\node[draw,fill,circle] (1) at (-4,4) {};
	\node[draw,fill,red,circle] (2) at (4,4) {};
	\node (u1Label) at (5.25,4) {\LARGE$u_0 = u_1$};
	\node[draw,fill,circle] (3) at (-6,2) {};
	\node[draw,fill,circle] (4) at (-2,2) {};
	\node[draw,fill,red,circle] (5) at (2,2) {};
	\node[draw,fill,circle] (6) at (6,2) {};
	\node[draw,fill,circle] (7) at (-7,0) {};
	\node[draw,fill,circle] (8) at (-5,0) {};
	\node[draw,fill,circle] (9) at (-3,0) {};
	\node[draw,fill,circle] (10) at (-1,0) {};
	\node[draw,fill,circle] (11) at (1,0) {};
	\node[draw,fill,red,circle] (12) at (3,0) {};
	\node (xLabel) at (3,-0.5) {\LARGE$x$};
	\node[draw,fill,circle] (13) at (5,0) {};
	\node[draw,fill,circle] (14) at (7,0) {};

	\node[draw,fill,circle] at ($(0) !1/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !2/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !3/5! (1)$) {};
	\node[draw,fill,circle] at ($(0) !4/5! (1)$) {};

	\node[draw,fill,circle] (02) at ($(0) !1/5! (2)$) {};
	\node[draw,fill,circle] (002) at ($(0) !2/5! (2)$) {};
	\node[draw,fill,circle] (0002) at ($(0) !3/5! (2)$) {};
	\node[draw,fill,circle] (00002) at ($(0) !4/5! (2)$) {};

	\node[draw,fill,circle] at ($(1) !1/3! (3)$) {};
	\node[draw,fill,circle] at ($(1) !2/3! (3)$) {};

	\node[draw,fill,circle] at ($(1) !1/3! (4)$) {};
	\node[draw,fill,circle] at ($(1) !2/3! (4)$) {};

	\node[draw,fill,red,circle] at ($(2) !1/3! (5)$) {};
	\node[draw,fill,red,circle] at ($(2) !2/3! (5)$) {};

	\node[draw,fill,circle] at ($(2) !1/3! (6)$) {};
	\node[draw,fill,circle] at ($(2) !2/3! (6)$) {};

	\node[draw,fill,circle] at ($(3) !1/2! (7)$) {};
	\node[draw,fill,circle] at ($(3) !1/2! (8)$) {};
	\node[draw,fill,circle] at ($(4) !1/2! (9)$) {};
	\node[draw,fill,circle] at ($(4) !1/2! (10)$) {};
	\node[draw,fill,circle] at ($(5) !1/2! (11)$) {};
	\node[draw,fill,red,circle] at ($(5) !1/2! (12)$) {};
	\node[draw,fill,circle] at ($(6) !1/2! (13)$) {};
	\node[draw,fill,circle] at ($(6) !1/2! (14)$) {};

	\draw[-] (0) to (1);
	\draw[-] (0) to (02) to (002);
	\draw[-] (002) to (0002) to (00002) to (2);
	\draw[-] (1) to (3);
	\draw[-] (1) to (4);
	\draw[-,dashed,red] (2) to (5);
	\draw[-] (2) to (6);
	\draw[-] (3) to (7);
	\draw[-] (3) to (8);
	\draw[-] (4) to (9);
	\draw[-] (4) to (10);
	\draw[-] (5) to (11);
	\draw[-,dashed,red] (5) to (12);
	\draw[-] (6) to (13);
	\draw[-] (6) to (14);
\end{tikzpicture}

